The cosmological constant derived via galaxy groups and clusters

The common nature of dark matter and dark energy is argued in [1] based on the approach that the cosmological constant \Lambda enters the weak-field General Relativity following from Newton theorem on the "sphere-point mass" equivalency [2]. Here we probe the \Lambda-gravity description of dark matter in galaxy systems, from pairs up to galaxy clusters using the data of various sources, i.e. of Local Supercluster galaxy surveys, gravity lensing and Planck satellite. The prediction that the cosmological constant has to be the lower limit for the weak-field \Lambda obtained from galaxy systems of various degree of virialization is shown to be supported by those observations. The results therefore support the \Lambda-gravity nature of dark matter in the studied systems, implying that the positivity of the cosmological constant might be deduced decades ago from the dynamics of galaxies and galaxy clusters far before the cosmological SN surveys.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

